Latency Analysis of ROS2 Multi-Node Systems

The Robot Operating System 2 (ROS2) targets distributed real-time systems and is widely used in the robotics community. Especially in these systems, latency in data processing and communication can lead to instabilities. Though being highly configurable with respect to latency, ROS2 is often used with its default settings. In this paper, we investigate the end-to-end latency of ROS2 for distributed systems with default settings and different Data Distribution Service (DDS) middlewares. In addition, we profile the ROS2 stack and point out latency bottlenecks. Our findings indicate that end-to-end latency strongly depends on the used DDS middleware. Moreover, we show that ROS2 can lead to 50% latency overhead compared to using low-level DDS communications. Our results imply guidelines for designing distributed ROS2 architectures and indicate possibilities for reducing the ROS2 overhead.

==> figures/results/frequency.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgffor}
\pgfplotsset{table/search path=../../}
\usepgfplotslibrary{groupplots}
\begin{document}
	\pgfplotsset{scaled y ticks=false}
	\newcommand\statQuan{q95}
\begin{tikzpicture}
    \begin{groupplot}[
    			group style={
    					group size=3 by 2,
    					horizontal sep=2cm,
    					vertical sep=1.2cm,
    					ylabels at=edge left,
    					xlabels at=edge bottom,
   				},
	   			height=4cm,
   				width=8cm,
                ylabel={95\,\% percentile [us]}, 
                xlabel={Frequency [Hz]},
                legend entries={128\,B, 1\,KB, 10\,KB, 100\,KB, 500\,KB},
                legend style={at={(12,-5.2)}, anchor=north},
                legend columns=-1,
                legend to name=payloadLegend,
                grid=major,
                xmin=-10,
                xmax=110,
                xtick={1, 20, 40, 60, 80, 100},
                ymin=0]
        \nextgroupplot [title = {FastRTPS, desktop PC}, ytick={0, 250, 500, 750, 1000}, ymax=1000]	
        \foreach \MsgSize in {128b, 1kb, 10kb, 100kb, 500kb}
        {
        	\addplot table[x=Frequency, y=end2end_\statQuan, col sep=comma]{data/Workstation/frequency/fastrtps/fastrtps_3Nodes_1-10-20-30-40-50-60-70-80-90-100-Hz_\MsgSize_best-effort.csv};
        }
        \nextgroupplot [title = {CycloneDDS, desktop PC}, ytick={0, 250, 500, 750, 1000}, ymax=1000]	
		\foreach \MsgSize in {128b, 1kb, 10kb, 100kb, 500kb}
		{
			\addplot table[x=Frequency, y=end2end_\statQuan, col sep=comma]{data/Workstation/frequency/cyclonedds/cyclonedds_3Nodes_1-10-20-30-40-50-60-70-80-90-100-Hz_\MsgSize_best-effort.csv};
		}
        \nextgroupplot [title = {Connext, desktop PC}, ytick={0, 250, 500, 750, 1000}, ymax=1000]
		\foreach \MsgSize in {128b, 1kb, 10kb, 100kb, 500kb}
		{
			\addplot table[x=Frequency, y=end2end_\statQuan, col sep=comma]{data/Workstation/frequency/connext/connext_3Nodes_1-10-20-30-40-50-60-70-80-90-100-Hz_\MsgSize_best-effort.csv};
		}
     	\nextgroupplot [title = {FastRTPS, Raspberry Pi}, ymax=13000]
		\foreach \MsgSize in {128b, 1kb, 10kb, 100kb, 500kb}
		{
			\addplot table[x=Frequency, y=end2end_\statQuan, col sep=comma]{data/Raspi/frequency/fastrtps/fastrtps_3Nodes_1-10-20-30-40-50-60-70-80-90-100-Hz_\MsgSize_best-effort.csv};
		}
     	\nextgroupplot [title = {CycloneDDS, Raspberry Pi}, ymax=13000]
		\foreach \MsgSize in {128b, 1kb, 10kb, 100kb, 500kb}
		{
			\addplot table[x=Frequency, y=end2end_\statQuan, col sep=comma]{data/Raspi/frequency/cyclonedds/cyclonedds_3Nodes_1-10-20-30-40-50-60-70-80-90-100-Hz_\MsgSize_best-effort.csv};
		}
     	\nextgroupplot [title = {Connext, Raspberry Pi}, ymax=13000]
		\foreach \MsgSize in {128b, 1kb, 10kb, 100kb, 500kb}
		{
			\addplot table[x=Frequency, y=end2end_\statQuan, col sep=comma]{data/Raspi/frequency/connext/connext_3Nodes_1-10-20-30-40-50-60-70-80-90-100-Hz_\MsgSize_best-effort.csv};
		}

    \end{groupplot}
    \ref{payloadLegend}
\end{tikzpicture}
\end{document}

==> figures/results/profiling.tex <==
\documentclass[tikz, float=true]{standalone}
\usepackage{pgfplots}
\usepackage{hyperref}
\usetikzlibrary{plotmarks}
\pgfplotsset{table/search path=../../}
\usepgfplotslibrary{groupplots}
\usepackage{pgffor}
\begin{document}
\pgfplotscreateplotcyclelist{profilingCycleList}{
	{black, fill=red},
	{black, fill=blue},
	{black, fill=green},
	{black, fill=gray},
	{black, fill=orange},
	{black, fill=brown},
	{black, fill=yellow},
}
\newcommand\statQuan{q95}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
    \begin{groupplot}[
    	group style={
            group size={3 by 6},
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1.5cm,
            vertical sep=1.2cm,
        },            
    	height=4cm,
    	width=8cm,
    	legend entries={DDS, Benchmark Overhead, Publisher ROS2 Common, Publisher \texttt{rmw}, Subscriber ROS2 Common, Subscriber \texttt{rmw}, Rclcpp Notification Delay},
    	legend columns=4,
    	legend style={at={(7.5, -12)}, anchor=north},
    	legend to name=profilingCategories,
        xlabel=Nodes,
        ylabel={95\,\% percentile [us]},
        grid = major,
        xmin=0, xmax=25,
        xtick={3,7,11,15,19,23}
    	]
   	\nextgroupplot[
   		title={FastRTPS, 128\,B}, 
   		ybar stacked, 
   		cycle list name=profilingCycleList,
   		ymax=3000
  	]
   	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
   	{
   		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Workstation/profiling/fastrtps_3-23Nodes_100Hz_128b_best-effort.csv};
   	}
    \nextgroupplot[
		title={CycloneDDS, 128\,B}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=3000
	]
   	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
	   	\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Workstation/profiling/cyclonedds_3-23Nodes_100Hz_128b_best-effort.csv};
	}    
	\nextgroupplot[
		title={Connext, 128\,B}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=3000
	]
   	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Workstation/profiling/connext_3-23Nodes_100Hz_128b_best-effort.csv};
	}
	\nextgroupplot[
		title={FastRTPS, 500\,KB}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=13000
	]
   	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Workstation/profiling/fastrtps_3-23Nodes_100Hz_500kb_best-effort.csv};
	}
	\nextgroupplot[
		title={CycloneDDS, 500\,KB}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=13000
	]
   	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Workstation/profiling/cyclonedds_3-23Nodes_100Hz_500kb_best-effort.csv};
	}
	\nextgroupplot[
		title={Connext, 500\,KB}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=13000
	]
   	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Workstation/profiling/connext_3-23Nodes_100Hz_500kb_best-effort.csv};
	}
   	\nextgroupplot[
		title={FastRTPS, 128\,B}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=23000
	]
	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Raspi/profiling/fastrtps_3-23Nodes_100Hz_128b_best-effort.csv};
	}
	\nextgroupplot[
		title={CycloneDDS, 128\,B}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=23000
	]
	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Raspi/profiling/cyclonedds_3-23Nodes_100Hz_128b_best-effort.csv};
	}    
	\nextgroupplot[
		title={Connext, 128\,B}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=23000
	]
	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Raspi/profiling/connext_3-23Nodes_100Hz_128b_best-effort.csv};
	}
	\nextgroupplot[
		title={FastRTPS, 100\,KB}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=40000
	]
	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Raspi/profiling/fastrtps_3-23Nodes_50Hz_100kb_best-effort.csv};
	}
	\nextgroupplot[
		title={CycloneDDS, 100\,KB}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=40000
	]
	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Raspi/profiling/cyclonedds_3-23Nodes_50Hz_100kb_best-effort.csv};
	}
	\nextgroupplot[
		title={Connext, 100\,KB}, 
		ybar stacked, 
		cycle list name=profilingCycleList,
		ymax=40000
	]
	\foreach \Overhead in {DDS_\statQuan, benchmarkOverhead_\statQuan, Publisher_ROS2_Common_\statQuan, Publisher_rmw_\statQuan, Subscriber_ROS2_Common_\statQuan, Subscriber_rmw_\statQuan, Rclcpp_Notification_Delay_\statQuan}
	{
		\addplot+[ybar] table[x=Nodes, y={\Overhead}, col sep=comma]{data/Raspi/profiling/connext_3-23Nodes_50Hz_100kb_best-effort.csv};
	}
  \end{groupplot}
\ref{profilingCategories}
\end{tikzpicture}
\end{document}

==> figures/results/qos.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgffor}
\pgfplotsset{table/search path=../../}
\usepgfplotslibrary{groupplots}
\begin{document}
\newcommand\statQuan{q95}
\begin{tikzpicture}
    \begin{groupplot}[group style={
		group size={2 by 1},
		xlabels at=edge bottom,
		ylabels at=edge left,
		horizontal sep=1.5cm,
		vertical sep=1.2cm
	},
		height=4cm,
		width=8cm,
		legend entries={FastRTPS, CycloneDDS, Connext},
		legend style={at={(8.2,-1.2)}, anchor=north},
		legend columns=-1,
		legend to name=rmwLegend,
		xlabel=Nodes,
		ylabel={Relative Deviation [\%]},
		xmin=0, xmax=25,
		xtick={3, 7, 11, 15, 19, 23},
		ytick={-15, -7.5, 0, 7.5, 15}, ymin=-15, ymax=15,
		grid = major]
		%title=Relative deviation of \statQuan percentile between \texttt{BEST\_EFFORT} and \texttt{RELIABLE}
	\nextgroupplot[title={Desktop PC}]
        \addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/qos/relDeviationBeToRelQosfastrtps.csv};
        \addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/qos/relDeviationBeToRelQoscyclonedds.csv};
        \addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/qos/relDeviationBeToRelQosConnext.csv};
    \nextgroupplot[title={Raspberry Pi}]
        \addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/qos/relDeviationBeToRelQosfastrtps.csv};
	    \addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/qos/relDeviationBeToRelQoscyclonedds.csv};
	    \addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/qos/relDeviationBeToRelQosConnext.csv};
    \end{groupplot}
    \ref{rmwLegend}
\end{tikzpicture}
\end{document}

==> figures/results/scalability.tex <==
\documentclass[tikz, float=true]{standalone}
\usepackage{pgfplots}
\usepackage{pgffor}
\pgfplotsset{table/search path=../../}
\usepackage{hyperref}
\usepgfplotslibrary{groupplots}
\begin{document}

\pgfplotsset{scaled y ticks=false}
\newcommand{\Frequencies}{1, 20, 50, 80, 100}
\newcommand{\statQuan}{q95}

\begin{tikzpicture}
    \begin{groupplot}[group style={
            group size={3 by 4},
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1.5cm,
            vertical sep=1.2cm
        },
    	height=4cm,
    	width=8cm,
        legend entries={1\,Hz, 20\,Hz, 50\,Hz, 80\,Hz, 100\,Hz},
        legend style={at={(11.2,-11.8)}, anchor=north},
        legend columns=-1,
        legend to name=frequencyLegend,
        xlabel=Nodes,
        ylabel={95\,\% percentile [us]},
        xmin=0, xmax=25,
        xtick={3, 7, 11, 15, 19, 23},
        grid = major]
    \nextgroupplot[title={FastRTPS, 128\,B}, ymin=0, ymax=4000]
    \foreach \F in \Frequencies
    {
       	\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/scalability/fastrtps/fastrtps_3-23Nodes_\F Hz_128b_best-effort.csv};
    }
   	\nextgroupplot[title={CyloneDDS, 128\,B}, ymin=0, ymax=4000]
	\foreach \F in \Frequencies
	{
       	\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/scalability/cyclonedds/cyclonedds_3-23Nodes_\F Hz_128b_best-effort.csv};
	}
    \nextgroupplot[title={Connext, 128\,B}, ymin=0, ymax=4000]
	\foreach \F in \Frequencies
	{
       	\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/scalability/connext/connext_3-23Nodes_\F Hz_128b_best-effort.csv};
	}
    \nextgroupplot[title={FastRTPS, 500\,KB}, ymin=0, ymax=12500]
    \foreach \F in \Frequencies
    {
       	\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/scalability/fastrtps/fastrtps_3-23Nodes_\F Hz_500kb_best-effort.csv};
    }
    \nextgroupplot[title={CyloneDDS, 500\,KB}, ymin=0, ymax=12500]
    \foreach \F in \Frequencies
    {
       	\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/scalability/cyclonedds/cyclonedds_3-23Nodes_\F Hz_500kb_best-effort.csv};
    }
	\nextgroupplot[title={Connext, 500\,KB}, ymin=0, ymax=12500]
	\foreach \F in \Frequencies
	{
       	\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Workstation/scalability/connext/connext_3-23Nodes_\F Hz_500kb_best-effort.csv};
	}
    \nextgroupplot[title={FastRTPS, 128\,B}, ymin=0, ymax=20000]
	\foreach \F in \Frequencies
	{
		\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/scalability/fastrtps/fastrtps_3-23Nodes_\F Hz_128b_best-effort.csv};
	}
	\nextgroupplot[title={CyloneDDS, 128\,B}, ymin=0, ymax=20000]
	\foreach \F in \Frequencies
	{
		\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/scalability/cyclonedds/cyclonedds_3-23Nodes_\F Hz_128b_best-effort.csv};
	}
	\nextgroupplot[title={Connext, 128\,B}, ymin=0, ymax=20000]
	\foreach \F in \Frequencies
	{
		\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/scalability/connext/connext_3-23Nodes_\F Hz_128b_best-effort.csv};
	}
    \nextgroupplot[title={FastRTPS, 100\,KB}, ymin=0, ymax=40000]
	\foreach \F in \Frequencies
	{
		\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/scalability/fastrtps/fastrtps_3-23Nodes_\F Hz_100kb_best-effort.csv};
	}
	\nextgroupplot[title={CyloneDDS, 100\,KB}, ymin=0, ymax=40000]
	\foreach \F in \Frequencies
	{
		\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/scalability/cyclonedds/cyclonedds_3-23Nodes_\F Hz_100kb_best-effort.csv};
	}
	\nextgroupplot[title={Connext, 100\,KB}, ymin=0, ymax=40000]
	\foreach \F in \Frequencies
	{
		\addplot table[x=Nodes, y=end2end_\statQuan, col sep=comma]{data/Raspi/scalability/connext/connext_3-23Nodes_\F Hz_100kb_best-effort.csv};
	}
	\end{groupplot}
    \ref{frequencyLegend}
\end{tikzpicture}
\end{document}
